Strongly perfect lattices sandwiched between Barnes-Wall lattices

New series of $2^{2m}$-dimensional universally strongly perfect lattices $\Lambda_I $ and $\Gamma_J $ are constructed with $$2BW_{2m} ^{\#} \subseteq \Gamma _J \subseteq BW_{2m} \subseteq \Lambda _I \subseteq BW _{2m}^{\#} .$$ The lattices are found by restricting the spin representations of the automorphism group of the Barnes-Wall lattice to its subgroup ${\mathcal U}_m:={\mathcal C}_m (4^H_{\bf 1}) $. The group ${\mathcal U}_m$ is the Clifford-Weil group associated to the Hermitian self-dual codes over ${\bf F} _4$ containing ${\bf 1}$, so the ring of polynomial invariants of ${\mathcal U}_m$ is spanned by the genus-$m$ complete weight enumerators of such codes. This allows us to show that all the ${\mathcal U}_m$ invariant lattices are universally strongly perfect. We introduce a new construction, $D^{(cyc)}$ for chains of (extended) cyclic codes to obtain (bounds on) the minimum of the new lattices.

==> GammaLambda.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GammaLambda.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.96307757bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92662194)%
    \put(0,0){\includegraphics[width=\unitlength]{GammaLambda.eps}}%
    \put(0.48649998,0.73746427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{BW}_{2m}^{\#}$}}}%
    \put(0.41642872,0.3391376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{BW}_{2m}$}}}%
    \put(0.04677278,0.28879437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\Gamma_{J}^{\#}=\Gamma_{M_+\backslash J}$}}}%
    \put(0.42637292,0.0473985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\textrm{BW}_{2m}^{\#}$}}}%
    \put(0.65610749,0.24796615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{J}$}}}%
    \put(0.65076651,0.5545908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{I}$}}}%
    \put(0.05811113,0.5998881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{I}^{\#}=\Lambda_{M_-\backslash I}$}}}%
    \put(0.52625506,0.3908951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22631478,0.90624364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{J}^{\#}$}}}%
    \put(0.54377138,0.46096026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigoplus_{k\in I}Y_k$}}}%
    \put(0.16607632,0.49161377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigoplus_{k\in M_-\backslash I}Y_k$}}}%
    \put(0.5580033,0.15333034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigoplus_{k\in J}Y_k$}}}%
    \put(0.1704554,0.17413097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigoplus_{k\in M_+\backslash J}Y_k$}}}%
    \put(0.44217685,0.88573033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigoplus_{k\in M_+\backslash J}Y_k^*$}}}%
    \put(0.39072282,0.82989715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cong\bigoplus_{k\in M_+\backslash J}Y_k$}}}%
  \end{picture}%
\endgroup%


==> m=2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'm=2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.57838519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65307568)%
    \put(0,0){\includegraphics[width=\unitlength]{m=2.eps}}%
    \put(0.52947487,0.62778499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{BW}_4^{\#}$}}}%
    \put(0.53011015,0.44792706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{BW}_4$}}}%
    \put(0.18712179,0.29183621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\{2\}}$}}}%
    \put(0.67160824,0.22622054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\{0\}}$}}}%
    \put(0.53051307,0.08735654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\textrm{BW}_{4}^{\#}$}}}%
  \end{picture}%
\endgroup%


==> m=3.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'm=3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.52040179bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77073729)%
    \put(0,0){\includegraphics[width=\unitlength]{m=3.eps}}%
    \put(0.5280721,0.74562229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{BW}_6^{\#}$}}}%
    \put(0.53346155,0.4206649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{BW}_6$}}}%
    \put(0.18582194,0.28980895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\{3\}}$}}}%
    \put(0.52682782,0.08674971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\textrm{BW}_{6}^{\#}$}}}%
    \put(0.67503825,0.23409373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\{1\}}$}}}%
    \put(0.66845577,0.55397278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{\{0\}}$}}}%
    \put(0.18630339,0.60305277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{\{2\}}$}}}%
  \end{picture}%
\endgroup%

